Variations of Independence in Boolean Algebras

We give a definition of some classes of boolean algebras generalizing free boolean algebras; they satisfy a universal property that certain functions extend to homomorphisms. We give a combinatorial property of generating sets of these algebras, which we call n -independent. The properties of these classes (n-free and omega-free boolean algebras) are investigated. These include connections to hypergraph theory and cardinal invariants on these algebras. Related cardinal functions, n Ind, which is the supremum of the cardinalities of n-independent subsets; i_n, the minimum size of a maximal n -independent subset; and i_omega, the minimum size of an omega-independent subset, are introduced and investigated. The values of i_n and i_omega on P(omega)/fin are shown to be independent of ZFC. Ideal-independence is also considered, and it is shown that the cardinal function p <= s_mm for infinite boolean algebras. We also define and consider moderately generated boolean algebras; that is, those boolean algebras that have a generating set consisting of elements that split finitely many elements of the boolean algebra.

==> PerpFreeFunctions.tex <==






\setlength{\unitlength}{0.00087489in}

\begingroup\makeatletter\ifx\SetFigFont\undefined
\gdef\SetFigFont#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5015,7828)(0,-10)

\put(2291,5107){\oval(4566,600)}

\put(1691,3907){\oval(900,600)}

\put(2891,3907){\oval(900,600)}

\put(2891,7507){\oval(4232,600)}

\put(2291,6307){\oval(900,600)}

\put(3491,6307){\oval(900,600)}

\put(2191,307){\oval(2766,600)}

\put(1241,1507){\oval(900,600)}

\put(2191,2707){\oval(1032,600)}

\put(3458,2707){\oval(900,600)}

\put(3274,1507){\oval(900,600)}

\drawline(2141,4807)(2141,4806)(2138,4802)
	(2133,4793)(2126,4779)(2119,4765)
	(2111,4751)(2105,4739)(2099,4728)
	(2094,4719)(2090,4710)(2085,4700)
	(2080,4691)(2075,4681)(2069,4670)
	(2063,4659)(2058,4648)(2052,4637)
	(2047,4626)(2042,4616)(2037,4606)
	(2032,4597)(2027,4586)(2021,4576)
	(2016,4564)(2010,4553)(2004,4541)
	(1998,4530)(1993,4519)(1988,4509)
	(1983,4499)(1978,4489)(1973,4479)
	(1967,4468)(1961,4457)(1956,4445)
	(1950,4434)(1944,4422)(1939,4412)
	(1933,4401)(1928,4392)(1923,4382)
	(1918,4372)(1913,4361)(1907,4350)
	(1902,4339)(1896,4328)(1890,4317)
	(1885,4307)(1880,4298)(1875,4288)
	(1871,4279)(1866,4270)(1860,4259)
	(1854,4247)(1846,4233)(1839,4219)
	(1832,4205)(1827,4196)(1824,4192)(1824,4191)

\drawline(2441,4807)(2441,4806)(2444,4802)
	(2449,4793)(2456,4779)(2463,4765)
	(2471,4751)(2477,4739)(2483,4728)
	(2488,4719)(2492,4710)(2497,4700)
	(2502,4691)(2507,4681)(2513,4670)
	(2519,4659)(2524,4648)(2530,4637)
	(2535,4626)(2540,4616)(2545,4606)
	(2550,4597)(2555,4586)(2561,4576)
	(2566,4564)(2572,4553)(2578,4541)
	(2583,4530)(2589,4519)(2594,4509)
	(2599,4499)(2604,4489)(2609,4479)
	(2615,4468)(2620,4457)(2626,4445)
	(2632,4434)(2637,4422)(2643,4412)
	(2648,4401)(2653,4392)(2658,4382)
	(2663,4372)(2668,4361)(2674,4350)
	(2679,4339)(2685,4328)(2691,4317)
	(2696,4307)(2701,4298)(2706,4288)
	(2711,4279)(2716,4270)(2721,4259)
	(2728,4247)(2735,4233)(2743,4219)
	(2750,4205)(2755,4196)(2758,4192)(2758,4191)

\drawline(2741,7207)(2741,7206)(2738,7202)
	(2733,7193)(2726,7179)(2719,7165)
	(2711,7151)(2705,7139)(2699,7128)
	(2694,7119)(2690,7110)(2685,7100)
	(2680,7091)(2675,7081)(2669,7070)
	(2663,7059)(2658,7048)(2652,7037)
	(2647,7026)(2642,7016)(2637,7006)
	(2632,6997)(2627,6986)(2621,6976)
	(2616,6964)(2610,6953)(2604,6941)
	(2598,6930)(2593,6919)(2588,6909)
	(2583,6899)(2578,6889)(2573,6879)
	(2567,6868)(2561,6857)(2556,6845)
	(2550,6834)(2544,6822)(2539,6812)
	(2533,6801)(2528,6792)(2523,6782)
	(2518,6772)(2513,6761)(2507,6750)
	(2502,6739)(2496,6728)(2490,6717)
	(2485,6707)(2480,6698)(2475,6688)
	(2471,6679)(2466,6670)(2460,6659)
	(2454,6647)(2446,6633)(2439,6619)
	(2432,6605)(2427,6596)(2424,6592)(2424,6591)

\drawline(3041,7207)(3041,7206)(3044,7202)
	(3049,7193)(3056,7179)(3063,7165)
	(3071,7151)(3077,7139)(3083,7128)
	(3088,7119)(3092,7110)(3097,7100)
	(3102,7091)(3107,7081)(3113,7070)
	(3119,7059)(3124,7048)(3130,7037)
	(3135,7026)(3140,7016)(3145,7006)
	(3150,6997)(3155,6986)(3161,6976)
	(3166,6964)(3172,6953)(3178,6941)
	(3183,6930)(3189,6919)(3194,6909)
	(3199,6899)(3204,6889)(3209,6879)
	(3215,6868)(3220,6857)(3226,6845)
	(3232,6834)(3237,6822)(3243,6812)
	(3248,6801)(3253,6792)(3258,6782)
	(3263,6772)(3268,6761)(3274,6750)
	(3279,6739)(3285,6728)(3291,6717)
	(3296,6707)(3301,6698)(3306,6688)
	(3311,6679)(3316,6670)(3321,6659)
	(3328,6647)(3335,6633)(3343,6619)
	(3350,6605)(3355,6596)(3358,6592)(3358,6591)

\drawline(2291,6007)(2291,6006)(2291,5998)
	(2291,5983)(2291,5965)(2291,5949)
	(2291,5935)(2291,5922)(2291,5911)
	(2291,5902)(2291,5892)(2291,5883)
	(2291,5872)(2291,5861)(2291,5850)
	(2291,5840)(2291,5830)(2291,5820)
	(2291,5810)(2291,5801)(2291,5791)
	(2291,5781)(2291,5770)(2291,5759)
	(2291,5748)(2291,5737)(2291,5727)
	(2291,5717)(2291,5707)(2291,5698)
	(2291,5688)(2291,5677)(2291,5667)
	(2291,5656)(2291,5645)(2291,5634)
	(2291,5624)(2291,5614)(2291,5604)
	(2291,5595)(2291,5585)(2291,5575)
	(2291,5564)(2291,5554)(2291,5543)
	(2291,5532)(2291,5522)(2291,5513)
	(2291,5504)(2291,5492)(2291,5480)
	(2291,5466)(2291,5449)(2291,5431)
	(2291,5416)(2291,5408)(2291,5407)

\drawline(1641,3607)(1641,3606)(1640,3603)
	(1639,3595)(1636,3582)(1632,3563)
	(1627,3541)(1622,3516)(1617,3491)
	(1612,3467)(1607,3445)(1603,3424)
	(1599,3405)(1595,3387)(1592,3370)
	(1588,3354)(1585,3337)(1581,3321)
	(1578,3304)(1574,3287)(1571,3268)
	(1567,3249)(1563,3230)(1559,3210)
	(1555,3189)(1551,3169)(1547,3148)
	(1543,3128)(1539,3108)(1535,3089)
	(1531,3070)(1527,3052)(1524,3033)
	(1520,3017)(1517,3000)(1514,2983)
	(1510,2966)(1507,2948)(1503,2929)
	(1500,2910)(1496,2891)(1492,2872)
	(1488,2852)(1484,2833)(1481,2813)
	(1477,2795)(1473,2776)(1470,2758)
	(1467,2741)(1463,2724)(1460,2707)
	(1457,2690)(1453,2673)(1450,2656)
	(1447,2638)(1443,2620)(1439,2601)
	(1436,2582)(1432,2563)(1428,2543)
	(1424,2524)(1421,2504)(1417,2485)
	(1413,2467)(1410,2449)(1407,2431)
	(1403,2414)(1400,2398)(1397,2381)
	(1394,2363)(1390,2345)(1387,2326)
	(1383,2307)(1379,2287)(1376,2267)
	(1372,2246)(1368,2226)(1364,2205)
	(1360,2185)(1357,2166)(1353,2147)
	(1350,2128)(1347,2111)(1344,2094)
	(1341,2077)(1338,2061)(1334,2045)
	(1331,2028)(1328,2010)(1325,1991)
	(1321,1970)(1317,1947)(1312,1923)
	(1308,1898)(1303,1873)(1299,1851)
	(1296,1832)(1293,1819)(1292,1811)
	(1291,1808)(1291,1807)

\drawline(1808,3624)(1808,3623)(1810,3619)
	(1814,3609)(1820,3595)(1826,3579)
	(1832,3565)(1838,3552)(1842,3541)
	(1846,3531)(1851,3521)(1855,3512)
	(1859,3502)(1863,3491)(1868,3480)
	(1873,3469)(1877,3458)(1882,3447)
	(1887,3436)(1891,3426)(1895,3416)
	(1899,3406)(1904,3396)(1908,3385)
	(1913,3374)(1918,3363)(1923,3352)
	(1928,3341)(1932,3330)(1937,3320)
	(1941,3310)(1945,3300)(1950,3290)
	(1954,3279)(1959,3268)(1964,3257)
	(1969,3246)(1974,3235)(1978,3224)
	(1983,3214)(1987,3205)(1991,3195)
	(1995,3185)(2000,3175)(2004,3165)
	(2009,3154)(2014,3143)(2018,3132)
	(2023,3122)(2027,3113)(2031,3104)
	(2035,3095)(2039,3085)(2044,3075)
	(2049,3063)(2055,3049)(2062,3035)
	(2068,3021)(2072,3012)(2074,3008)(2074,3007)

\drawline(3024,3624)(3024,3623)(3026,3619)
	(3031,3609)(3037,3595)(3043,3579)
	(3050,3565)(3055,3552)(3060,3541)
	(3065,3531)(3069,3521)(3073,3512)
	(3078,3502)(3082,3491)(3087,3480)
	(3093,3469)(3098,3457)(3103,3446)
	(3108,3436)(3113,3425)(3117,3415)
	(3122,3406)(3127,3395)(3132,3384)
	(3137,3373)(3143,3361)(3148,3350)
	(3153,3338)(3159,3328)(3163,3317)
	(3168,3307)(3173,3297)(3178,3287)
	(3183,3276)(3188,3265)(3194,3253)
	(3200,3242)(3205,3230)(3210,3219)
	(3215,3209)(3220,3199)(3225,3189)
	(3230,3179)(3235,3169)(3241,3157)
	(3246,3146)(3252,3135)(3258,3124)
	(3263,3113)(3268,3103)(3273,3094)
	(3277,3084)(3282,3074)(3288,3063)
	(3294,3050)(3302,3036)(3309,3020)
	(3316,3006)(3321,2996)(3324,2992)(3324,2991)

\drawline(2724,3624)(2724,3623)(2721,3619)
	(2716,3609)(2708,3596)(2700,3582)
	(2693,3568)(2686,3555)(2680,3545)
	(2674,3535)(2669,3526)(2664,3517)
	(2658,3507)(2653,3497)(2647,3486)
	(2640,3475)(2634,3464)(2628,3453)
	(2622,3442)(2616,3432)(2610,3422)
	(2604,3412)(2599,3402)(2592,3391)
	(2586,3380)(2579,3368)(2572,3357)
	(2565,3345)(2559,3334)(2553,3324)
	(2547,3314)(2541,3304)(2535,3293)
	(2528,3282)(2521,3270)(2514,3258)
	(2508,3247)(2501,3235)(2494,3224)
	(2488,3213)(2482,3203)(2476,3193)
	(2470,3183)(2464,3172)(2457,3160)
	(2450,3149)(2443,3137)(2437,3126)
	(2430,3115)(2424,3105)(2419,3095)
	(2413,3085)(2407,3075)(2400,3064)
	(2393,3051)(2384,3036)(2375,3021)
	(2367,3006)(2361,2996)(2358,2992)(2358,2991)

\drawline(3408,2407)(3408,2406)(3406,2398)
	(3404,2383)(3401,2365)(3398,2349)
	(3395,2335)(3393,2322)(3391,2311)
	(3390,2302)(3388,2292)(3386,2283)
	(3385,2272)(3383,2261)(3381,2250)
	(3380,2240)(3378,2230)(3377,2220)
	(3375,2210)(3374,2201)(3372,2191)
	(3371,2181)(3369,2170)(3368,2159)
	(3366,2148)(3364,2137)(3363,2127)
	(3362,2117)(3360,2107)(3359,2098)
	(3357,2088)(3356,2077)(3355,2067)
	(3353,2056)(3352,2045)(3350,2034)
	(3349,2024)(3348,2014)(3346,2004)
	(3345,1995)(3344,1985)(3343,1975)
	(3341,1964)(3340,1954)(3339,1943)
	(3338,1932)(3336,1922)(3335,1913)
	(3334,1904)(3333,1892)(3332,1880)
	(3330,1866)(3328,1849)(3327,1831)
	(3325,1816)(3324,1808)(3324,1807)

\drawline(3041,1241)(3040,1240)(3036,1236)
	(3028,1226)(3015,1213)(3002,1199)
	(2989,1185)(2978,1172)(2968,1162)
	(2959,1152)(2951,1143)(2942,1134)
	(2933,1124)(2924,1114)(2914,1103)
	(2904,1092)(2893,1081)(2883,1070)
	(2874,1059)(2864,1049)(2855,1039)
	(2848,1031)(2840,1022)(2832,1013)
	(2823,1004)(2814,995)(2805,985)
	(2796,975)(2788,965)(2779,956)
	(2771,947)(2763,938)(2755,930)
	(2747,922)(2739,913)(2731,904)
	(2722,895)(2713,885)(2704,875)
	(2695,865)(2686,856)(2677,846)
	(2669,837)(2661,829)(2653,820)
	(2646,812)(2638,803)(2629,794)
	(2621,785)(2612,775)(2603,766)
	(2594,756)(2586,746)(2577,737)
	(2569,728)(2561,720)(2554,712)
	(2545,702)(2535,692)(2525,680)
	(2513,667)(2500,652)(2485,637)
	(2472,623)(2463,612)(2459,608)(2458,607)

\drawline(1458,1241)(1459,1240)(1462,1236)
	(1470,1226)(1480,1213)(1492,1199)
	(1503,1185)(1513,1172)(1522,1162)
	(1530,1152)(1537,1143)(1545,1134)
	(1552,1124)(1561,1114)(1569,1103)
	(1578,1092)(1587,1081)(1596,1070)
	(1605,1059)(1613,1049)(1621,1039)
	(1629,1029)(1637,1019)(1646,1008)
	(1655,997)(1664,985)(1673,973)
	(1683,962)(1691,951)(1700,940)
	(1708,930)(1716,920)(1724,909)
	(1733,898)(1742,887)(1751,875)
	(1761,863)(1770,852)(1778,841)
	(1787,830)(1795,820)(1802,810)
	(1811,800)(1819,789)(1828,777)
	(1837,766)(1846,754)(1854,743)
	(1863,732)(1871,722)(1878,712)
	(1886,702)(1894,692)(1902,680)
	(1912,667)(1923,652)(1935,637)
	(1946,623)(1954,612)(1957,608)(1958,607)

\drawline(2191,2407)(2191,2406)(2191,2403)
	(2191,2395)(2191,2382)(2191,2363)
	(2191,2341)(2191,2316)(2191,2291)
	(2191,2267)(2191,2245)(2191,2224)
	(2191,2205)(2191,2187)(2191,2170)
	(2191,2154)(2191,2137)(2191,2121)
	(2191,2104)(2191,2087)(2191,2068)
	(2191,2049)(2191,2030)(2191,2010)
	(2191,1989)(2191,1969)(2191,1948)
	(2191,1928)(2191,1908)(2191,1889)
	(2191,1870)(2191,1852)(2191,1833)
	(2191,1817)(2191,1800)(2191,1783)
	(2191,1766)(2191,1748)(2191,1729)
	(2191,1710)(2191,1691)(2191,1672)
	(2191,1652)(2191,1633)(2191,1613)
	(2191,1595)(2191,1576)(2191,1558)
	(2191,1541)(2191,1524)(2191,1507)
	(2191,1490)(2191,1473)(2191,1456)
	(2191,1438)(2191,1420)(2191,1401)
	(2191,1382)(2191,1363)(2191,1343)
	(2191,1324)(2191,1304)(2191,1285)
	(2191,1267)(2191,1249)(2191,1231)
	(2191,1214)(2191,1198)(2191,1181)
	(2191,1163)(2191,1145)(2191,1126)
	(2191,1107)(2191,1087)(2191,1067)
	(2191,1046)(2191,1026)(2191,1005)
	(2191,985)(2191,966)(2191,947)
	(2191,928)(2191,911)(2191,894)
	(2191,877)(2191,861)(2191,845)
	(2191,828)(2191,810)(2191,791)
	(2191,770)(2191,747)(2191,723)
	(2191,698)(2191,673)(2191,651)
	(2191,632)(2191,619)(2191,611)
	(2191,608)(2191,607)
\put(2291,5024){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$|A|$=h-cof=Inc=Irr=s=hL=hd=$\chi$}}}}
\put(1691,3824){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}t}}}}
\put(2891,3824){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\pi$}}}}
\put(2891,7424){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$|\mathrm{End}\; A| = |\mathrm{Sub}\; A| = |\mathrm{Id}\; A| = 2^{|A|}$}}}}
\put(2291,6224){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$|\mathrm{Ult}\; A|$}}}}
\put(3491,6224){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$|\mathrm{Aut}\; A|$}}}}
\put(2191,224){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}Length=Depth=$\omega$}}}}
\put(1241,1424){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}Ind}}}}
\put(2191,2624){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\pi_\chi$}}}}
\put(3458,2624){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}d}}}}
\put(3274,1424){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}c}}}}
\end{picture}
}

